Designing Efficient and Reachable Routes: The $k$-Step-Central Shortest Path Problem

Designing rapid transportation routes requires balancing efficiency and reachability. Shortest-path models ensure direct, cost-efficient routes but ignore coverage, while centrality-based approaches maximize accessibility but do not enforce operational constraints. We study the problem of selecting a shortest path that maximizes reachability, measured as the number of nodes within a fixed distance of the path. To do this, we introduce the $k$-Step-Central Shortest Path problem and analyse its structural properties. We show that optimal solutions on unweighted graphs can be found in polynomial time and propose an algorithm with a novel pruning rule. We also prove that the problem becomes NP-hard when edge weights are introduced. Additionally, we show that our algorithm can be used to solve the NP-hard problem of finding the closeness-central shortest path in a graph. We demonstrate the efficiency and scalability of our algorithm on synthetic and real-world networks with up to 2,000 nodes. Our results show that improving reachability can substitute for route expansion: increasing the reach of transit lines drastically increases their coverage with shorter routes. This suggests that investments in active transport infrastructure that improve reachability can be more effective than extending primary routes, providing a data-driven basis for allocating resources in network design.

==> figures-tikz/analysis-streets.tex <==
\documentclass[border=5pt]{standalone}
\usepackage{pgfplots}
\usepackage{tikz}
\usetikzlibrary{arrows, shapes, patterns, calc, positioning, plotmarks, pgfplots.groupplots}
\pgfplotsset{compat=1.18}

\pgfplotscreateplotcyclelist{my black white}{%
solid, every mark/.append style={solid, fill=gray}, mark=o\\%
dotted, every mark/.append style={solid, fill=gray}, mark=square*\\%
densely dotted, every mark/.append style={solid, fill=gray}, mark=otimes*\\%
loosely dotted, every mark/.append style={solid, fill=gray}, mark=triangle*\\%
dashed, every mark/.append style={solid, fill=gray},mark=diamond*\\%
loosely dashed, every mark/.append style={solid, fill=gray},mark=o\\%
densely dashed, every mark/.append style={solid, fill=gray},mark=square*\\%
dashdotted, every mark/.append style={solid, fill=gray},mark=otimes*\\%
dashdotdotted, every mark/.append style={solid},mark=star\\%
densely dashdotted,every mark/.append style={solid, fill=gray},mark=diamond*\\%
}

\begin{document}
\begin{tikzpicture}[font=\small,]
    \begin{groupplot}[
        group style={
            group size=2 by 1,
            horizontal sep=1em,
            yticklabels at=edge left,
            ylabels at=edge left,
            xlabels at=edge bottom,
        },
        x grid style={darkgray},
        xlabel={$k$},
        xmin=0, xmax=10,
        xtick style={color=black},
        y grid style={darkgray},
        ylabel={Relative length/neighbourhood of path},
        ymin=0, ymax=1.05,
        ytick style={color=black},
        ytick={0,0.2,...,1},
        legend columns=-1,
        legend style={/tikz/every even column/.append style={column sep=0.5cm}}
    ]
    \nextgroupplot[title={Relative length of path},legend to name=legendpos2]
        \addplot [draw=black, mark=o]
        table{%
        x  y
        1 0.9883720930232558
        2 0.9651162790697675
        3 0.9534883720930233
        4 0.9186046511627907
        5 0.8953488372093024
        6 0.7674418604651163
        7 0.7674418604651163
        };
    \addlegendentry{Ahmedabad}
    \addplot [draw=red, mark=x]
        table{%
        x  y
        1 0.9803921568627451
        2 0.9607843137254902
        3 0.9411764705882353
        4 0.9019607843137255
        5 0.9019607843137255
        6 0.8235294117647058
        7 0.8235294117647058
        };
    \addlegendentry{Cairo}
    \addplot [draw=blue, mark=triangle]
        table{%
        x  y
        1 0.9090909090909091
        2 0.9393939393939394
        3 0.9393939393939394
        4 0.9090909090909091
        5 0.9090909090909091
        6 0.7575757575757576
        7 0.7272727272727273
        8 0.696969696969697
        9 0.696969696969697
        };
    \addlegendentry{London}
    \addplot [draw=orange, mark=o, mark options={solid}, dashed]
        table{%
        x  y
        1 0.9523809523809523
        2 0.9047619047619048
        3 0.8571428571428571
        4 0.8571428571428571
        5 0.7619047619047619
        6 0.7142857142857143
        7 0.5714285714285714
        8 0.47619047619047616
        9 0.2857142857142857
        };
    \addlegendentry{San Francisco}
    \addplot [draw=green, mark=x, mark options={solid}, dashed]
        table{%
        x  y
        1 0.9487179487179487
        2 0.9743589743589743
        3 0.9487179487179487
        4 0.8974358974358975
        5 0.9487179487179487
        6 0.8974358974358975
        7 0.8205128205128205
        8 0.7692307692307693
        9 0.7435897435897436
        };
    % \addlegendentry{Savannah}
    % \addplot [draw=brown, mark=triangle, mark options={solid}, dashed]
    %     table{%
    %     x  y
    %     1 0.9313725490196079
    %     2 0.9215686274509803
    %     3 0.8921568627450981
    %     4 0.6470588235294118
    %     5 0.6274509803921569
    %     6 0.6176470588235294
    %     7 0.6078431372549019
    %     };
    \addlegendentry{Venice}
    \coordinate (c1) at (rel axis cs:0,1);
    \nextgroupplot[title={Relative size of neighbourhood}]
    \addplot [draw=red, mark=x]
        table{%
        x  y
        1 0.03832752613240418
        2 0.08606271777003484
        3 0.13658536585365855
        4 0.18954703832752615
        5 0.23902439024390243
        6 0.2951219512195122
        7 0.3480836236933798

        };
    %\addlegendentry{Ahmedabad}
    \addplot [draw=red, mark=x]
        table{%
        x  y
        1 0.05213903743315508
        2 0.11831550802139038
        3 0.19117647058823528
        4 0.2660427807486631
        5 0.3522727272727273
        6 0.4358288770053476
        7 0.5167112299465241

        };
    %\addlegendentry{Cairo}
    \addplot [draw=blue, mark=triangle]
        table{%
        x  y
        1 0.10450819672131148
        2 0.21311475409836064
        3 0.32991803278688525
        4 0.4323770491803279
        5 0.5348360655737705
        6 0.6270491803278688
        7 0.7131147540983607
        8 0.7848360655737705
        9 0.8463114754098361

        };
    %\addlegendentry{London}
    \addplot [draw=orange, mark=o, mark options={solid}, dashed]
        table{%
        x  y
        1 0.24260355029585798
        2 0.46745562130177515
        3 0.6686390532544378
        4 0.7928994082840237
        5 0.8520710059171598
        6 0.9112426035502958
        7 0.9230769230769231
        8 0.9349112426035503
        9 0.9585798816568047

        };
    %\addlegendentry{San Francisco}
    % \addplot [draw=green, mark=x, mark options={solid}, dashed]
    %     table{%
    %     x  y
    %     1 0.125
    %     2 0.238013698630137
    %     3 0.3647260273972603
    %     4 0.5
    %     5 0.6335616438356164
    %     6 0.7534246575342466
    %     7 0.833904109589041
    %     8 0.8938356164383562
    %     9 0.9297945205479452

    %     };
    %\addlegendentry{Savannah}
    \addplot [draw=brown, mark=triangle, mark options={solid}, dashed]
        table{%
        x  y
        1 0.06521739130434782
        2 0.12880434782608696
        3 0.1782608695652174
        4 0.23478260869565218
        5 0.2956521739130435
        6 0.3472826086956522
        7 0.3978260869565217

        };
    %\addlegendentry{Venice}
        \coordinate (c2) at (rel axis cs:1,1);
    \end{groupplot}
    \coordinate (c3) at ($(c1)!.5!(c2)$);
    \node[below] at (c3 |- current bounding box.south)
      {\pgfplotslegendfromname{legendpos2}};
\end{tikzpicture}
\end{document}


==> figures-tikz/chain-graphs.tex <==
\begin{tikzpicture}[scale=1.4, square/.style={rectangle, rounded corners}]
    \footnotesize
    % \clip (-0.5,-1.5) rectangle (9.5,1.5); 
    \begin{scope}[circle,minimum size=10mm]
        \node at (1, 1) [draw=red!50,fill=red!20]  (1) {1};
        \node at (2, 1) [draw=red!50,fill=red!20]  (2) {2};
        \node at (1, -1) [draw=red!50,fill=red!20] (3) {3};
        \node at (2, -1) [draw=red!50,fill=red!20] (4) {4};
        \node at (4, 1) [draw=red!50,fill=red!20]  (6) {6};
        \node at (5, 1) [draw=red!50,fill=red!20]  (7) {7};
        \node at (4, -1) [draw=red!50,fill=red!20] (8) {8};
        \node at (5, -1) [draw=red!50,fill=red!20] (9) {9};
        \node at (7, 1) [draw=red!50,fill=red!20]  (11) {11};
        \node at (8, 1) [draw=red!50,fill=red!20]  (12) {12};
        \node at (7, -1) [draw=red!50,fill=red!20] (13) {13};
        \node at (8, -1) [draw=red!50,fill=red!20] (14) {14};
    \end{scope}
    \begin{scope}[circle, minimum size=10mm]
        \node at (0, 0) [draw=blue!50,fill=blue!20, square, inner sep=-0.2em]  (0) {0};
        \node at (3, 0) [draw=blue!50,fill=blue!20, square, inner sep=-0.2em]  (5) {5};
        \node at (6, 0) [draw=blue!50,fill=blue!20, square, inner sep=-0.2em]  (10) {10};
        \node at (9, 0) [draw=blue!50,fill=blue!20, square, inner sep=-0.2em]  (15) {15};
    \end{scope}
    \path 
    (0) edge [black, thick] (1)
    (1) edge [black, thick] (2)
    (2) edge [black, thick] (5)
    (0) edge [black, thick] (3)
    (3) edge [black, thick] (4)
    (4) edge [black, thick] (5)
    (5) edge [black, thick] (6)
    (6) edge [black, thick] (7)
    (7) edge [black, thick] (10)
    (5) edge [black, thick] (8)
    (8) edge [black, thick] (9)
    (9) edge [black, thick] (10)
    (10) edge [black, thick] (11)
    (11) edge [black, thick] (12)
    (12) edge [black, thick] (15)
    (10) edge [black, thick] (13)
    (13) edge [black, thick] (14)
    (14) edge [black, thick] (15);
\end{tikzpicture}

==> figures-tikz/diameter-1.tex <==
\begin{tikzpicture}[scale=0.5, square/.style={rectangle, rounded corners}, triangle/.style = {regular polygon, regular polygon sides=3},]
    \begin{scope}[circle,minimum size=4mm]
        \draw (0, 0)           node[draw=blue!50, fill=blue!20, square]       (0)  {}; %{0  };
        \draw (2.0, 0.0)       node[draw=blue!50, fill=blue!20, square]       (0-0){}; %{0-0};
        \draw (1.414, 1.414)   node[draw=red!50, fill=red!20]                 (0-1){}; %{0-1};
        \draw (0.0, 2.0)       node[draw=red!50, fill=red!20]                 (0-2){}; %{0-2};
        \draw (-1.414, 1.414)  node[draw=red!50, fill=red!20]                 (0-3){}; %{0-3};
        \draw (-2.0, 0.0)      node[draw=blue!50, fill=blue!20, square]       (0-4){}; %{0-4};
        \draw (-1.414, -1.414) node[draw=red!50, fill=red!20]                 (0-5){}; %{0-5};
        \draw (-0.0, -2.0)     node[draw=red!50, fill=red!20]                 (0-6){}; %{0-6};
        \draw (1.414, -1.414)  node[draw=red!50, fill=red!20]                 (0-7){}; %{0-7};
        \draw (4.0, 0.0)       node[draw=blue!50, fill=blue!20, square]       (1-0){}; %{1-0};
        \draw (2.828, 2.828)   node[draw=red!50, fill=red!20]                 (1-1){}; %{1-1};
        \draw (0.0, 4.0)       node[draw=orange!50, fill=orange!20, triangle] (1-2){}; %{1-2};
        \draw (-2.828, 2.828)  node[draw=red!50, fill=red!20]                 (1-3){}; %{1-3};
        \draw (-4.0, 0.0)      node[draw=blue!50, fill=blue!20, square]       (1-4){}; %{1-4};
        \draw (-2.828, -2.828) node[draw=red!50, fill=red!20]                 (1-5){}; %{1-5};
        \draw (-0.0, -4.0)     node[draw=orange!50, fill=orange!20, triangle] (1-6){}; %{1-6};
        \draw (2.828, -2.828)  node[draw=red!50, fill=red!20]                 (1-7){}; %{1-7};
    \end{scope}
    \begin{scope}[-]
        \draw (0)   to (0-0);
        \draw (0)   to (0-1);
        \draw (0)   to (0-2);
        \draw (0)   to (0-3);
        \draw (0)   to (0-4);
        \draw (0)   to (0-5);
        \draw (0)   to (0-6);
        \draw (0)   to (0-7);
        \draw (0-0) to (1-0);
        \draw (0-1) to (1-1);
        \draw (0-2) to (1-2);
        \draw (0-3) to (1-3);
        \draw (0-4) to (1-4);
        \draw (0-5) to (1-5);
        \draw (0-6) to (1-6);
        \draw (0-7) to (1-7);
        \draw (1-0) to (1-1);
        \draw (1-0) to (1-7);
        \draw (1-1) to (1-2);
        \draw (1-2) to (1-3);
        \draw (1-3) to (1-4);
        \draw (1-4) to (1-5);
        \draw (1-5) to (1-6);
        \draw (1-6) to (1-7);
    \end{scope}
\end{tikzpicture}

==> figures-tikz/diameter-2.tex <==
\begin{tikzpicture}[scale=0.5, square/.style={rectangle, rounded corners}, triangle/.style = {regular polygon, regular polygon sides=3},]
    \begin{scope}[circle,minimum size=4mm]
        \draw (0, 0)         node[draw=blue!50, fill=blue!20, square]       (0)   {};%{0   };
        \draw (2.0, 0.0)     node[draw=blue!50, fill=blue!20, square]       (0-0) {};%{0-0 };
        \draw (1.732, 1.0)   node[draw=red!50, fill=red!20]                 (0-1) {};%{0-1 };
        \draw (1.0, 1.732)   node[draw=red!50, fill=red!20]                 (0-2) {};%{0-2 };
        \draw (0.0, 2.0)     node[draw=red!50, fill=red!20]                 (0-3) {};%{0-3 };
        \draw (-1.0, 1.732)  node[draw=red!50, fill=red!20]                 (0-4) {};%{0-4 };
        \draw (-1.732, 1.0)  node[draw=red!50, fill=red!20]                 (0-5) {};%{0-5 };
        \draw (-2.0, 0.0)    node[draw=blue!50, fill=blue!20, square]       (0-6) {};%{0-6 };
        \draw (-1.732, -1.0) node[draw=red!50, fill=red!20]                 (0-7) {};%{0-7 };
        \draw (-1.0, -1.732) node[draw=red!50, fill=red!20]                 (0-8) {};%{0-8 };
        \draw (-0.0, -2.0)   node[draw=red!50, fill=red!20]                 (0-9) {};%{0-9 };
        \draw (1.0, -1.732)  node[draw=red!50, fill=red!20]                 (0-10){};%{0-10};
        \draw (1.732, -1.0)  node[draw=red!50, fill=red!20]                 (0-11){};%{0-11};
        \draw (4.0, 0.0)     node[draw=blue!50, fill=blue!20, square]       (1-0) {};%{1-0 };
        \draw (3.464, 2.0)   node[draw=red!50, fill=red!20]                 (1-1) {};%{1-1 };
        \draw (2.0, 3.464)   node[draw=red!50, fill=red!20]                 (1-2) {};%{1-2 };
        \draw (0.0, 4.0)     node[draw=red!50, fill=red!20]                 (1-3) {};%{1-3 };
        \draw (-2.0, 3.464)  node[draw=red!50, fill=red!20]                 (1-4) {};%{1-4 };
        \draw (-3.464, 2.0)  node[draw=red!50, fill=red!20]                 (1-5) {};%{1-5 };
        \draw (-4.0, 0.0)    node[draw=blue!50, fill=blue!20, square]       (1-6) {};%{1-6 };
        \draw (-3.464, -2.0) node[draw=red!50, fill=red!20]                 (1-7) {};%{1-7 };
        \draw (-2.0, -3.464) node[draw=red!50, fill=red!20]                 (1-8) {};%{1-8 };
        \draw (-0.0, -4.0)   node[draw=red!50, fill=red!20]                 (1-9) {};%{1-9 };
        \draw (2.0, -3.464)  node[draw=red!50, fill=red!20]                 (1-10){};%{1-10};
        \draw (3.464, -2.0)  node[draw=red!50, fill=red!20]                 (1-11){};%{1-11};
        \draw (6.0, 0.0)     node[draw=blue!50, fill=blue!20, square]       (2-0) {};%{2-0 };
        \draw (5.196, 3.0)   node[draw=red!50, fill=red!20]                 (2-1) {};%{2-1 };
        \draw (3.0, 5.196)   node[draw=red!50, fill=red!20]                 (2-2) {};%{2-2 };
        \draw (0.0, 6.0)     node[draw=orange!50, fill=orange!20, triangle] (2-3) {};%{2-3 };
        \draw (-3.0, 5.196)  node[draw=red!50, fill=red!20]                 (2-4) {};%{2-4 };
        \draw (-5.196, 3.0)  node[draw=red!50, fill=red!20]                 (2-5) {};%{2-5 };
        \draw (-6.0, 0.0)    node[draw=blue!50, fill=blue!20, square]       (2-6) {};%{2-6 };
        \draw (-5.196, -3.0) node[draw=red!50, fill=red!20]                 (2-7) {};%{2-7 };
        \draw (-3.0, -5.196) node[draw=red!50, fill=red!20]                 (2-8) {};%{2-8 };
        \draw (-0.0, -6.0)   node[draw=orange!50, fill=orange!20, triangle] (2-9) {};%{2-9 };
        \draw (3.0, -5.196)  node[draw=red!50, fill=red!20]                 (2-10){};%{2-10};
        \draw (5.196, -3.0)  node[draw=red!50, fill=red!20]                 (2-11){};%{2-11};
    \end{scope}
    \begin{scope}[-]
        \draw (0)    to (0-0);
        \draw (0)    to (0-1);
        \draw (0)    to (0-2);
        \draw (0)    to (0-3);
        \draw (0)    to (0-4);
        \draw (0)    to (0-5);
        \draw (0)    to (0-6);
        \draw (0)    to (0-7);
        \draw (0)    to (0-8);
        \draw (0)    to (0-9);
        \draw (0)    to (0-10);
        \draw (0)    to (0-11);
        \draw (0-0)  to (1-0);
        \draw (0-1)  to (1-1);
        \draw (0-2)  to (1-2);
        \draw (0-3)  to (1-3);
        \draw (0-4)  to (1-4);
        \draw (0-5)  to (1-5);
        \draw (0-6)  to (1-6);
        \draw (0-7)  to (1-7);
        \draw (0-8)  to (1-8);
        \draw (0-9)  to (1-9);
        \draw (0-10) to (1-10);
        \draw (0-11) to (1-11);
        \draw (1-0)  to (2-0);
        \draw (1-1)  to (2-1);
        \draw (1-2)  to (2-2);
        \draw (1-3)  to (2-3);
        \draw (1-4)  to (2-4);
        \draw (1-5)  to (2-5);
        \draw (1-6)  to (2-6);
        \draw (1-7)  to (2-7);
        \draw (1-8)  to (2-8);
        \draw (1-9)  to (2-9);
        \draw (1-10) to (2-10);
        \draw (1-11) to (2-11);
        \draw (2-0)  to (2-1);
        \draw (2-0)  to (2-11);
        \draw (2-1)  to (2-2);
        \draw (2-2)  to (2-3);
        \draw (2-3)  to (2-4);
        \draw (2-4)  to (2-5);
        \draw (2-5)  to (2-6);
        \draw (2-6)  to (2-7);
        \draw (2-7)  to (2-8);
        \draw (2-8)  to (2-9);
        \draw (2-9)  to (2-10);
        \draw (2-10) to (2-11);
    \end{scope}
\end{tikzpicture}

==> figures-tikz/pruning-effect-combined.tex <==
\documentclass[border=5pt]{standalone}
\usepackage{pgfplots}
\usepackage{tikz}
\usetikzlibrary{arrows, shapes, patterns, calc, positioning, plotmarks, pgfplots.groupplots}
\pgfplotsset{compat=1.18}

\begin{document}
\begin{tikzpicture}[font=\small,]
    \begin{groupplot}[
        group style={
            group size=2 by 1,
            horizontal sep=1em,
            yticklabels at=edge left,
            ylabels at=edge left,
            xlabels at=edge bottom,
        },
        x grid style={darkgray},
        xlabel={$|\mathcal{SP}(G)|/U(G)$},
        xmin=1, xmax=500,
        xmode=log,
        xtick style={color=black},
        y grid style={darkgray},
        ylabel={Time (s)},
        ymin=0, ymax=3700,
        ytick style={color=black},
        ytick={0,500,...,3500},
        legend columns=-1,
        legend style={/tikz/every even column/.append style={column sep=0.5cm}}
    ]
    \nextgroupplot[title={$k=1$},legend to name=legendpos]
        \addplot [draw=red, fill=red, mark=o, only marks]
        table{%
        x  y
        1.2703821711804766 151.66177195130004
        1.530260517634255 169.52882159726724
        1.87813047833709 168.7187363792332
        2.335262396064603 193.78740276526733
        2.9483489530500084 236.41440450970063
        3.667302389705882 232.08257332630066
        4.8762799999999995 214.7513326345339
        6.284536457345222 222.22258788460022
        8.27823103336984 224.4082213097669
        10.790730124800275 212.44874889026735
        18.18775487797227 239.3727983306007
        33.591162661814835 241.84058506800017
        57.66273427041499 227.50142862636665
        203.0379935285314 253.3787610944329
        966.2781939969207 258.6172575279013
        };
    \addlegendentry{With pruning}
    \addplot [draw=blue, fill=blue, mark=*, only marks]
        table{%
        x  y
        1.2703821711804766 108.43496827499912
        1.530260517634255 118.93597676666735
        1.87813047833709 119.55591048476781
        2.335262396064603 139.4818928376015
        2.9483489530500084 177.10518133620013
        3.667302389705882 188.9952760985975
        4.8762799999999995 203.4066966542324
        6.284536457345222 254.65647025546642
        8.27823103336984 342.3658105471996
        10.790730124800275 450.24343375700215
        18.18775487797227 1286.3773675595332
        33.591162661814835 3597.9342334611674
        };
        \addlegendentry{Without pruning}                \coordinate (c1) at (rel axis cs:0,1);
    \nextgroupplot[title={$k=2$}]
    \addplot [draw=red, fill=red, mark=o, only marks]
        table{%
        x  y
        1.27038217118048 157.55795744102
        1.53026051763425 182.190307193034
        1.87813047833709 184.8663469306
        2.3352623960646 216.220941404198
        2.94834895305001 269.518811191631
        3.66730238970588 269.8604486792
        4.87628 254.032340245833
        6.28453645734522 267.5935276806
        8.27823103336984 275.884363806899
        10.7907301248003 264.379686555601
        18.1877548779723 309.602144544468
        33.5911626618148 320.738562211066
        57.662734270415 308.626150184834
        203.037993528531 362.863380805465
        966.278193996921 392.157437240261
        };
    % \addlegendentry{With pruning}
    \addplot [draw=blue, fill=blue, mark=*, only marks]
        table{%
        x  y
        1.27038217118048 88.589809256924
        1.53026051763425 127.520664892998
        1.87813047833709 129.156905181931
        2.3352623960646 157.225418433252
        2.94834895305001 202.466580454214
        3.66730238970588 223.670797848593
        4.87628 258.918182909861
        6.28453645734522 352.10070725133
        8.27823103336984 508.983297738743
        10.7907301248003 719.157225355529
        18.1877548779723 2265.2935575584
        };
        % \addlegendentry{Without pruning}
        \coordinate (c2) at (rel axis cs:1,1);
    \end{groupplot}
    \coordinate (c3) at ($(c1)!.5!(c2)$);
    \node[below] at (c3 |- current bounding box.south)
      {\pgfplotslegendfromname{legendpos}};
\end{tikzpicture}
\end{document}


==> figures-tikz/saturated-neighbourhood.tex <==
\begin{tikzpicture}[scale=1.5, square/.style={rectangle, rounded corners}]
    \footnotesize
    \begin{scope}[circle,minimum size=4mm]
        \node at (0,  0) [draw=red!50,fill=red!20] (1)  {};
        \node at (1,  0) [draw=red!50,fill=red!20] (2)  {};
        \node at (2,  0) [draw=blue!50,fill=blue!20, square] (3)  {};
        \node at (3,  0) [draw=red!50,fill=red!20] (4)  {};
        \node at (4,  0) [draw=red!50,fill=red!20] (5)  {};
        \node at (1,  1) [draw=red!50,fill=red!20] (6)  {};
        \node at (2,  1) [draw=red!50,fill=red!20] (7)  {};
        \node at (3,  1) [draw=red!50,fill=red!20] (8)  {};
        \node at (1, -1) [draw=red!50,fill=red!20] (9)  {};
        \node at (2, -1) [draw=red!50,fill=red!20] (10) {};
        \node at (3, -1) [draw=red!50,fill=red!20] (11) {};
    \end{scope}
    
    \path 
    (1) edge (2)
    (2) edge (3)
    (3) edge (4)
    (4) edge (5)
    (2) edge (6)
    (2) edge (9)
    (3) edge (7)
    (3) edge (10)
    (4) edge (8)
    (4) edge (11);
\end{tikzpicture}

==> figures-tikz/weighted-np-hard.tex <==
\begin{tikzpicture}[scale=1.2, square/.style={rectangle, rounded corners}]
    \footnotesize
    \begin{scope}[circle, minimum size=10mm, inner sep=-0.2em]
        \draw
        (0, 0.5) node[draw=blue!50, fill=blue!20] (s){$s_1$}
        (0, -0.5) node[draw=blue!50, fill=blue!20] (-s){$\overline{s}_1$}
        (-1.2, 0.5) node[draw=blue!50, fill=blue!20] (s1){$s_2$}
        (-1.2, -0.5) node[draw=blue!50, fill=blue!20] (-s1){$\overline{s}_2$}
        (1.2, -0.5) node[draw=blue!50, fill=blue!20] (-1){$\overline{x}_{1}$}
        (1.2, 0.5) node[draw=blue!50, fill=blue!20] (1){$x_{1}$}
        (2.4, -0.5) node[draw=blue!50, fill=blue!20] (-2){$\overline{x}_{2}$}
        (2.4, 0.5) node[draw=blue!50, fill=blue!20] (2){$x_{2}$}
        (3.6, -0.5) node[draw=blue!50, fill=blue!20] (-3){$\overline{x}_{3}$}
        (3.6, 0.5) node[draw=blue!50, fill=blue!20] (3){$x_{3}$}
        (4.8, -0.5) node[draw=blue!50, fill=blue!20] (-4){$\overline{x}_{4}$}
        (4.8, 0.5) node[draw=blue!50, fill=blue!20] (4){$x_{4}$}
        (7.2, -0.5) node[draw=blue!50, fill=blue!20] (-6){$\overline{x}_{n-1}$}
        (7.2, 0.5) node[draw=blue!50, fill=blue!20] (6){$x_{n-1}$}
        (8.4, -0.5) node[draw=blue!50, fill=blue!20] (-7){$\overline{x}_{n}$}
        (8.4, 0.5) node[draw=blue!50, fill=blue!20] (7){$x_{n}$}
        (9.6, 0.5) node[draw=blue!50, fill=blue!20] (t){$t_1$}
        (9.6, -0.5) node[draw=blue!50, fill=blue!20] (-t){$\overline{t}_1$}
        (10.8, 0.5) node[draw=blue!50, fill=blue!20] (t1){$t_2$}
        (10.8, -0.5) node[draw=blue!50, fill=blue!20] (-t1){$\overline{t}_2$}
        (2.4, 1.75) node[draw=red!50, fill=red!20, square, inner sep=-0.2em] (1000){$y_{1,1}$}
        (2.4, -1.75) node[draw=red!50, fill=red!20, square, inner sep=-0.2em] (1001){$y_{2,1}$}
        (4.8, 1.75) node[draw=red!50, fill=red!20, square, inner sep=-0.2em] (1002){$y_{3,1}$}
        (4.8, -1.75) node[draw=red!50, fill=red!20, square, inner sep=-0.2em] (1003){$y_{4,1}$}
        (7.2, 1.75) node[draw=red!50, fill=red!20, square, inner sep=-0.2em] (1004){$y_{m-1,1}$}
        (7.2, -1.75) node[draw=red!50, fill=red!20, square, inner sep=-0.2em] (1005){$y_{m,1}$}
        (2.4, 3) node[draw=red!50, fill=red!20, square, inner sep=-0.2em] (10001){$y_{1,2}$}
        (2.4, -3) node[draw=red!50, fill=red!20, square, inner sep=-0.2em] (10011){$y_{2,2}$}
        (4.8, 3) node[draw=red!50, fill=red!20, square, inner sep=-0.2em] (10021){$y_{3,2}$}
        (4.8, -3) node[draw=red!50, fill=red!20, square, inner sep=-0.2em] (10031){$y_{4,2}$}
        (7.2, 3) node[draw=red!50, fill=red!20, square, inner sep=-0.2em] (10041){$y_{m-1,2}$}
        (7.2, -3) node[draw=red!50, fill=red!20, square, inner sep=-0.2em] (10051){$y_{m,2}$};
        % (2.4, 5) node[draw=red!50, fill=red!20, square, inner sep=-0.2em] (1000k){$y_{1,k}$}
        % (2.4, -5) node[draw=red!50, fill=red!20, square, inner sep=-0.2em] (1001k){$y_{2,k}$}
        % (4.8, 5) node[draw=red!50, fill=red!20, square, inner sep=-0.2em] (1002k){$y_{3,k}$}
        % (4.8, -5) node[draw=red!50, fill=red!20, square, inner sep=-0.2em] (1003k){$y_{4,k}$}
        % (7.2, 5) node[draw=red!50, fill=red!20, square, inner sep=-0.2em] (1004k){$y_{m-1,k}$}
        % (7.2, -5) node[draw=red!50, fill=red!20, square, inner sep=-0.2em] (1005k){$y_{m,k}$};
    \end{scope}
    
    \node at ($(4)!.5!(6)$) {\ldots};
    \node at ($(-4)!.5!(-6)$) {\ldots};
    \node at ($(4)!.5!(-6)$) {\ldots};
    
    % \node at ($(10001)!.5!(1000k)$) {\color{red}\vdots};
    % \node at ($(10011)!.5!(1001k)$) {\color{red}\vdots};
    % \node at ($(10021)!.5!(1002k)$) {\color{red}\vdots};
    % \node at ($(10031)!.5!(1003k)$) {\color{red}\vdots};
    % \node at ($(10041)!.5!(1004k)$) {\color{red}\vdots};
    % \node at ($(10051)!.5!(1005k)$) {\color{red}\vdots};
    
    
    % \begin{scope}[dashed, Stealth-Stealth, thick]
    \begin{scope}[dashed, -Stealth, thick]
        \draw[red] (-1) to (1004);
        \draw[red] (-2) to (1003);
        \draw[red] (-3) to (1001);
        \draw[red] (-6) to (1002);
        \draw[red] (-6) to (1005);
        \draw[red] (-7) to (1004);
        \draw[red] (-7) to (1005);
        \draw[red] (1) to (1000);
        \draw[red] (1) to (1001);
        \draw[red] (2) to (1003);
        \draw[red] (3) to (1000);
        \draw[red] (-6) to (1000);
        \draw[red] (-6) to (1003);
        \draw[red] (4) to (1002);
        \draw[red] (2) to (1002);
    \end{scope}
    \begin{scope}[-Stealth, thick]
        \draw[blue] (-1) to (2);
        \draw[blue] (-1) to (-2);
        \draw[blue] (1) to (-2);
        \draw[blue] (-2) to (3);
        \draw[blue] (-2) to (-3);
        \draw[blue] (2) to (-3);
        \draw[blue] (-3) to (4);
        \draw[blue] (-3) to (-4);
        \draw[blue] (3) to (-4);
        \draw[blue] (-6) to (7);
        \draw[blue] (-6) to (-7);
        \draw[blue] (6) to (-7);
        \draw[blue] (1) to (2);
        \draw[blue] (2) to (3);
        \draw[blue] (3) to (4);
        \draw[blue] (6) to (7);
        \draw[blue] (6) to (7);
        \draw[blue] (7) to (t);
        \draw[blue] (-7) to (t);
        \draw[blue] (7) to (-t);
        \draw[blue] (-7) to (-t);
        \draw[blue] (1) to (s);
        \draw[blue] (-1) to (s);
        \draw[blue] (1) to (-s);
        \draw[blue] (-1) to (-s);
        \draw[blue] (t) to (t1);
        \draw[blue] (-t) to (-t1);
        \draw[blue] (s) to (s1);
        \draw[blue] (-s) to (-s1);
        \draw[red] (1000) to (10001);
        \draw[red] (1001) to (10011);
        \draw[red] (1002) to (10021);
        \draw[red] (1003) to (10031);
        \draw[red] (1004) to (10041);
        \draw[red] (1005) to (10051);
    \end{scope}
\end{tikzpicture}
